A connected multidimensional maximum bisection problem

The maximum graph bisection problem is a well known graph partition problem. The problem has been proven to be NP-hard. In the maximum graph bisection problem it is required that the set of vertices is divided into two partition with equal number of vertices, and the weight of the edge cut is maximal. This work introduces a connected multidimensional generalization of the maximum bisection problem. In this problem the weights on edges are vectors of positive numbers rather than numbers and partitions should be connected. A mixed integer linear programming formulation is proposed with the proof of its correctness. The MILP formulation of the problem has polynomial number of variables and constraints.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

